Locality and reality revisited

Bell gave the now standard definition of a local hidden variable theory and showed that such theories cannot reproduce the predictions of quantum mechanics without violating his ``free will'' criterion: experimenters' measurement choices can be assumed to be uncorrelated with properties of the measured system prior to measurement. An alternative is considered here: a probabilistic theory of hidden variables underlying quantum mechanics could be statistically local, in the sense that it supplies global configuration probabilities which are defined by expressions involving only local terms. This allows Bell correlations without relying on {\it either} a conspiracy theory in which prior common causes correlate the system state with experimenters' choices {\it or} a reverse causation principle in which experimenters' choices affect the earlier system states. In particular, there is no violation of the free will criterion. It gives a different perspective on Bell correlations, in which the puzzle is not that apparently non-local correlations should emerge from rules involving local quantities, but rather that we do not see more general non-local correlations that allow paradox-immune forms of superluminal signalling.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore

==> (inline-ps-56) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-57) <==
grestore

==> (inline-ps-58) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-59) <==
grestore

==> (inline-ps-60) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-61) <==
grestore

==> (inline-ps-62) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-63) <==
grestore

==> (inline-ps-64) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-65) <==
grestore

==> (inline-ps-66) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-67) <==
grestore

==> (inline-ps-68) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-69) <==
grestore

==> (inline-ps-70) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-71) <==
grestore

==> (inline-ps-72) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-73) <==
grestore

==> (inline-ps-74) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-75) <==
grestore

==> (inline-ps-76) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-77) <==
grestore

==> (inline-ps-78) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-79) <==
grestore

==> (inline-ps-80) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-81) <==
grestore

==> (inline-ps-82) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-83) <==
grestore

==> (inline-ps-84) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-85) <==
grestore

==> (inline-ps-86) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-87) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-88) <==
grestore

==> (inline-ps-89) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-90) <==
grestore

==> (inline-ps-91) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-92) <==
grestore

==> (inline-ps-93) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-94) <==
grestore

==> (inline-ps-95) <==
grestore

==> (inline-ps-96) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-97) <==
grestore

==> (inline-ps-98) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-99) <==
grestore

==> (inline-ps-100) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-101) <==
grestore

==> (inline-ps-102) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-103) <==
grestore

==> (inline-ps-104) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-105) <==
grestore

==> (inline-ps-106) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-107) <==
grestore

==> (inline-ps-108) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-109) <==
grestore

==> (inline-ps-110) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-111) <==
grestore

==> (inline-ps-112) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-113) <==
grestore

==> (inline-ps-114) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-115) <==
grestore

==> (inline-ps-116) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-117) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-118) <==
grestore

==> (inline-ps-119) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-120) <==
grestore

==> (inline-ps-121) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-122) <==
grestore

==> (inline-ps-123) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-124) <==
grestore

==> (inline-ps-125) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-126) <==
grestore

==> (inline-ps-127) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-128) <==
grestore

==> (inline-ps-129) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-130) <==
grestore

==> (inline-ps-131) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-132) <==
grestore

==> (inline-ps-133) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-134) <==
grestore

==> (inline-ps-135) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-136) <==
grestore

==> (inline-ps-137) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-138) <==
grestore

==> (inline-ps-139) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-140) <==
grestore

==> (inline-ps-141) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-142) <==
grestore

==> (inline-ps-143) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-144) <==
grestore

==> (inline-ps-145) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-146) <==
grestore

==> (inline-ps-147) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-148) <==
grestore

==> (inline-ps-149) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-150) <==
grestore

==> (inline-ps-151) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-152) <==
grestore

==> (inline-ps-153) <==
grestore
